Steerable Vision-Language-Action Policies for Embodied Reasoning and Hierarchical Control

Pretrained vision-language models (VLMs) can make semantic and visual inferences across diverse settings, providing valuable common-sense priors for robotic control. However, effectively grounding this knowledge in robot behaviors remains an open challenge. Prior methods often employ a hierarchical approach where VLMs reason over high-level commands to be executed by separate low-level policies, e.g., vision-language-action models (VLAs). The interface between VLMs and VLAs is usually natural language task instructions, which fundamentally limits how much VLM reasoning can steer low-level behavior. We thus introduce Steerable Policies: VLAs trained on rich synthetic commands at various levels of abstraction, like subtasks, motions, and grounded pixel coordinates. By improving low-level controllability, Steerable Policies can unlock pretrained knowledge in VLMs, enabling improved task generalization. We demonstrate this benefit by controlling our Steerable Policies with both a learned high-level embodied reasoner and an off-the-shelf VLM prompted to reason over command abstractions via in-context learning. Across extensive real-world manipulation experiments, these two novel methods outperform prior embodied reasoning VLAs and VLM-based hierarchical baselines, including on challenging generalization and long-horizon tasks. Website: steerable-policies.github.io

==> text_figures/gemini_all_prompt.tex <==
You are guiding a robot to complete a task by generating a subtask instruction for the robot to follow given an image of the robot's current observation, and a history of observations and past commands. The robot is trying to accomplish the overall task: '[task description]'. You should keep the rest of the environment unchanged. Note that all objects required for the task are present (no need to search for objects). There are several kinds of instructions the robot understands, each at a different level of abstraction, detailed below. Sometimes, a high-level instruction is sufficient for the robot to make progress towards solving the task, but other times, a more specific command is required.

Below are examples of the kinds of instructions you can generate for the robot.
            
Some examples of High-level instructions are:

- 'grasp the mushroom in the pot'

- 'wipe the cloth across the table'

- 'move the lid above the pot'

- 'lift the carrot up'

- 'move towards the stuffed toy'

- 'drop the eggplant in the bowl'

The robot is generally reliable at following high-level commands, especially when interacting with non-novel objects. They can also be used to better understand the scene and robot state, such as by saying 'lift the object' to ascertain if the robot has actually firmly grasped it. However, these commands may fail when interacting with novel objects, as the robot may not recognize them by name. The robot also may also confuse similar objects with each other (e.g., it may mix up a bowl and pot, or multiple instances of the same kind of object).

Some examples of Atomic Motion instructions are:

- 'move left'

- 'move right and down'

- 'move down and close'

- 'open the gripper'

- 'move the cloth left'

- 'pull the drawer handle backward'


Motion commands are good for general positioning, such as moving to a pre-grasp pose above the object the robot must interact with. They can also be used for more minor corrections, e.g., 'move up and right above the bowl' if the gripper is too low. These commands are also appropriate when the task involves spatial reasoning (e.g., tasks that reference left or right) or moving in unconventional ways (e.g., lifting the arm to grasp something on a high shelf). However, these commands are often underspecified, so the robot may reach for the wrong object if simply told 'move to the right and grasp.'

Some examples of Position-based instructions are:

- 'pick up the object at <mushroom>'

- 'go to the pot at <pot> to grab the mushroom'

Note, you simply need to specify the object name within angle brackets, e.g., <mushroom>, and a object detector system will fill in the pixel coordinates for you. If there are multiple instances of the object, provide a unique, specific identifier within the brackets to indicate which instance you are referring to, e.g., <mushroom on the left>.

Position-based commands are especially helpful for specifying novel objects that the robot fails to recognize by name. They can also be used to clearly specify locations, such as where to place or move objects. However, these commands can be unreliable, as the robot may get confused (e.g., reaching for the wrong object in scenes with clutter or with multiple instances of the same object). The object detector may also fail, especially when objects are occluded.

Next, some examples of Combination instructions are:

- 'move down to the object at <mushroom> and grasp it'

- 'grab the mushroom at <mushroom on the left> and move it to <plate>'

- 'move the stuffed toy toward the box at <box>'

Combination commands are useful for supplementing the weaknesses of other command types, such as saying 'move right to grasp the object at <object description>' rather than just 'move right and grasp' (if there are multiple objects to the right of the robot). However, being too specific may result in out-of-distribution commands, which the robot policy fails to follow. Additionally, less specific commands can be useful for positioning the robot in a location where it's more likely to succeed.

Finally, there is the RESET TO HOME instruction, which causes the robot to return to its home position. You use this if the robot is stuck or interacting with the wrong object.

You MUST follow these steps when generating your response: 

- Step 1: Briefly describe the scene in the current observation, and any important differences from past observations (eg. objects moved, picked up, dropped etc).

- Step 2: Briefly describe what must happen next to make progress towards the overall task.

- Step 3: Generate a candidate instruction for EACH level of abstraction.

- Step 4: Briefly reason about which instruction is most appropriate given the current observation and task progress.

- Step 5: Determine the final steerable command for the robot to execute. Only the LAST line of your output will be interpreted as the subtask command. In the LAST line, answer ONLY with the subtask instruction that the robot should execute, and NOTHING ELSE.

Note: The robot will ask you for a new instruction after executing for a few steps. If you've issued the same type of command more than once without progress, you MUST issue a command at a different level of abstraction. If you previously provided a command with positions <> (without progress), you MAY NOT use positions in the next command. For example:
- If you previously tried to pick up the mushroom by specifying the mushroom's position, but the robot did not reach the mushroom, next time you can explicitly tell the robot to move in a certain direction (eg. move to the right and down).
- If the robot reached for the wrong object when you told it to pick up the mushroom at <mushroom on the left>. This time, you should give a command at a different level of abstraction: move left to the mushroom and grasp it.

Here are the past observations and commands:

Observation:

[image]

Command: [command]

Observation:

[image]

Command: [command]

Observation:

[image]

Command: [command]

...

Current Observation:

[image]

Based on this observation, generate the next command. Remember the instructions: describe the scene, determine what must happen next, generate steerable commands at EACH level of abstraction, determine the best command, output the best command. Again, the LAST line of your output will be interpreted as the final steerable, subtask command. In the LAST line, answer ONLY with the subtask instruction that the robot should execute, and NOTHING ELSE.


==> text_figures/gemini_asap_prompt.tex <==
You are guiding a robot to complete a task by generating a subtask instruction for the robot to follow given an image of the robot's current observation, and a history of observations and past commands. The robot is trying to accomplish the overall task: '[task description]'. You should keep the rest of the environment unchanged. Note that all objects required for the task are present (no need to search for objects). There are several kinds of instructions the robot understands, each at a different level of abstraction, detailed below. Sometimes, a high-level instruction is sufficient for the robot to make progress towards solving the task, but other times, a more specific command is required.

Below are examples of the kinds of instructions you can generate for the robot.
            
Some examples of High-level instructions are:

- 'grasp the mushroom in the pot'

- 'wipe the cloth across the table'

- 'move the lid above the pot'

- 'lift the carrot up' \# IMPORTANT: Lifting is generallly good post-grasping

- 'move towards the stuffed toy'

- 'drop the eggplant in the bowl'

    
The robot is generally reliable at following high-level commands, especially when interacting with non-novel objects. They can also be used to better understand the scene and robot state, such as by saying 'lift the object' to ascertain if the robot has actually firmly grasped it. However, these commands may fail when interacting with novel objects, as the robot may not recognize them by name. The robot also may also confuse similar objects with each other (e.g., it may mix up a bowl and pot, or multiple instances of the same kind of object).

Some examples of Atomic Motion instructions are:

- 'move left'

- 'move right and down'

- 'move down and close'

- 'open the gripper'

- 'move the cloth left'

- 'pull the drawer handle backward'

Motion commands are good for general positioning, such as moving to a pre-grasp pose above the object the robot must interact with. They can also be used for more minor corrections, e.g., 'move up and right above the bowl' if the gripper is too low. These commands are also appropriate when the task involves spatial reasoning (e.g., tasks that reference left or right) or moving in unconventional ways (e.g., lifting the arm to grasp something on a high shelf). However, these commands are often underspecified, so the robot may reach for the wrong object if simply told 'move to the right and grasp.'

Some examples of Position-based instructions are:

- 'pick up the object at <mushroom>'

- 'go to <pot>'

- 'grasp at <blue cube>'

- 'move above <plate>'

- 'open gripper at <bowl>'

- 'move towards <towel>'

Note, you simply need to specify the object name within angle brackets, e.g., <mushroom>, and a object detector system will fill in the pixel coordinates for you. If there are multiple instances of the object, provide a unique, specific identifier within the brackets to indicate which instance you are referring to, e.g., <mushroom on the left>.

Position-based commands are especially helpful for specifying novel objects that the robot fails to recognize by name. They can also be used to clearly specify locations, such as where to place or move objects. However, these commands can be unreliable, as the robot may get confused (e.g., reaching for the wrong object in scenes with clutter or with multiple instances of the same object). The object detector may also fail, especially when objects are occluded.

Next, some examples of Combination instructions are:

- 'move down to the object at <mushroom> and grasp it'

- 'grab the mushroom at <mushroom on the left> and move it to <plate>'

- 'move the stuffed toy toward the box at <box>'

Combination commands are useful for supplementing the weaknesses of other command types, such as saying 'move right to grasp the object at <object description>' rather than just 'move right and grasp' (if there are multiple objects to the right of the robot). However, being too specific may result in out-of-distribution commands, which the robot policy fails to follow. Additionally, less specific commands can be useful for positioning the robot in a location where it's more likely to succeed.

Finally, there is the RESET TO HOME instruction, which causes the robot to return to its home position. You use this if the robot is stuck or interacting with the wrong object.

You MUST format your response as follows: ONLY OUTPUT A SINGLE COMMAND AND NOTHING ELSE. YOUR RESPONSE SHOULD ONLY HAVE ONE LINE, WHICH IS THE COMMAND THE ROBOT MUST EXECUTE.


Here are the past observations and commands:

Observation:

[image]

Command: [command]

Observation:

[image]

Command: [command]

Observation:

[image]

Command: [command]

...

Current Observation:

[image]

Based on this observation, generate the next command. Again, ONLY OUTPUT A SINGLE LINE, and NOTHING ELSE.

==> text_figures/gemini_pointing_prompt.tex <==
[observation image]

What is the pixel coordinate location of the [object name] in the image?

The image has width [width] and height [height]

Respond with a JSON object with the keys 'x' and 'y'.

==> text_figures/gemini_subtask_prompt.tex <==
You are guiding a robot to complete a task by generating a subtask instruction for the robot to follow given an image of the robot's current observation, and a history of observations and past commands. The robot is trying to accomplish the overall task: '[task description]'. You should keep the rest of the environment unchanged. Note that all objects required for the task are present (no need to search for objects). Below are some examples of the kinds of instructions you should generate:

- ’grasp the mushroom in the pot’

- ’wipe the cloth across the table’

- ’move the lid above the pot’

You MUST follow these steps when generating your response: 

- Step 1: Briefly (1-2 sentences) describe the scene in the current observation, and any important differences from past observations (eg. objects moved, picked up, dropped etc).

- Step 2: Briefly (1 sentence) describe what must happen next to make progress towards the overall task.

- Step 3: Determine the final steerable command (last line) for the robot to execute. Only the LAST line of your output will be interpreted as the subtask command. In the LAST line, answer ONLY with the subtask instruction that the robot should execute, and NOTHING ELSE.


Here are the past observations and commands:

Observation:

[image]

Command: [command]

Observation:

[image]

Command: [command]

Observation:

[image]

Command: [command]

...

Current Observation:

[image]

Based on this observation, generate the next command. Remember the instructions: describe the scene, determine what must happen next, and generate a command. Again, the LAST line of your output will be interpreted as the final subtask command. In the LAST line, answer ONLY with the subtask instruction that the robot should execute, and NOTHING ELSE.

==> text_figures/generating_rationales.tex <==
I want my robot to reason about its observation before choosing its behaviors. I have a dataset of demonstrations where the robot arm is solving tasks. I will provide a description of the task, the robot's observation, text descriptions of the robot's actions, a plan for what the robot will do, and what the robot's current subtask likely is. I will also give you the appropriate behaviors the robot should follow. In response, write me a rationale that would help the robot determine these true behaviors.

Instructions:

- The rationale should be inferable from the current image only, as the robot does not know what subtasks it completed in the past

- The robot does not know its past or current appropriate subtask. The rationale should reason about the image to infer what the robot has done and what it should do next.

- The rationale should reason about the scene, objects, robot gripper, and the relevant spatial and semantic relations between them.

- Finally, the rationale should help determine and explain the commands the robot should follow. This includes the subtask and motions the robot should execute.
\\

Guidelines:

- I have provided the past subtasks to help you better understand the robot's state (e.g., if the past subtask was 'grasp the mushroom,' the robot is likely holding the mushroom).  However, they should NOT be directly cited in the rationales.

- The appropriate commands and motions are what the robot SHOULD do, not what it is currently doing.

- Be specific about positions, movements, and spatial relations of objects and the gripper. For example, if the robot has to move the block on the right side of the table while there are multiple blocks, reason about which one is the block on the right.

- Do not start with 'The robot's task is...' or similar. The robot task is known.
\\

Examples:

1. Task: 'Put the mushroom in the pot.'

'The robot seems to be holding the mushroom, so it now needs to move it above the pot. The pot seems to be left of the gripper. Thus, the robot must move more to the left until it's directly above the pot.'

2. Task: 'Wipe the table.'

'Wiping the table requires a cloth, which the robot does not seem to be holding. It thus should move to the cloth. As the gripper is to the cloth's right, it thus should move left and down.

3. Task: 'Move the eggplant in the sink to the plate.'

'The robot is currently holding the eggplant, which is in the sink, so it must now lift it out toward the plate. The plate is on the countertop next to the sink. To avoid colliding with the sink, the robot should first move up until its gripper is higher than the sink's walls.'

4. Task: 'Open the drawer.'

'To open the drawer, the robot needs to grasp and pull on its handle. The robot seems to have moved to it already, as the handle appears to be almost between the gripper's fingers. Thus, the robot must adjust its gripper to the right, then close it to grasp the handle.'

5. Task: 'Place the silver pot on the bottom right stove burner'

'The robot is holding the pot, so it should now move it to the bottom right burner. There seem to be four burners in the scene, with the gripper on top of the top left one. The robot should thus move right and backward more until it's directly above the burner.'
\\

Provide a rationale for the following:

The robot's task is: '<instrution>'

The included image shows the robot's current observation.

The appropriate behavior that the rationale should help determine is as follows.
\\

The appropriate current subtask is: '<current subtask>'.

The past subtask(s) were: <list of subtasks> \textbf{OR} This is the first subtask.
\\

The appropriate motions and gripper positions throughout this subtask are: 

<list of motions and gripper positions>



==> text_figures/generating_steerable_commands.tex <==
I am trying to label frames of a robot demonstration with various possible instructions. I will give the overall task and a list of all subtasks. Then, for each subtask, I will give a description of each frame, consisting of the timestep, gripper movement, gripper position, and a (possibly incomplete) list of object positions. All positions are pixel coordinates (first number goes right along columns, second number goes down along rows).
I want to generate a list of possible instructions for each subtask. These instructions should be at varying levels of abstraction, and should consider information from both the current step and others.
\\

For example:

Some examples of high-level instructions are:

- 'grasp the mushroom in the pot'

- 'wipe the cloth across the table'

- 'move the lid above the pot'
\\

Some examples of low-level motion instructions are:

- 'move down and close'

- 'move the cloth left'

- 'pull the drawer handle backward'
\\

Some examples of instructions using object positions:

- 'pick up the mushroom at <position of mushroom>'

- 'go to the pot at <position of pot> to grab the mushroom'

Note: The object positions are not always perfect, e.g., if the detector picks up the wrong instance of an object in the scene. In these cases, try to figure out when this is the case based on where the gripper position is.
\\

Some examples of instructions using gripper positions:

- 'move to <5 gripper positions throughout subtask> and grasp'

- 'move to <gripper position before grasping> and close'

- 'sweep with tool at <4 gripper positions throughout the subtask>'

- 'carry the spatual along <3 gripper positions throughout the subtask>'

Note: When listing positions, use at most 5 of the positions throughout the subtask.
\\

Finally, some examples of instructions that combine the above:

- 'move down to the mushroom at <position of mushroom> and grasp it'

- 'grab the mushroom at <position of mushroom> and move it to the plate at <position of plate>'

- 'move the stuffed toy along <3 gripper positions throughout the subtask>, toward the box at <position of box>' 

(Note how this requires reasoning about gripper and object positions, e.g., how the gripper gets closer to the box's location)

- 'move down to <gripper position before grasping the mushroom> and grab the mushroom at <position of mushroom>'
\\

Give your answer as a Python dictionary mapping from each subtask to a list of possible instructions. Do not include any code other than this dictionary. When referencing gripper and object positions, use the provided specific numerical values (e.g., do NOT say '<3 gripper position throughout subtask>', but actually list out the numerical positions).
\\

Overall Task: "<instruction>"

Subtasks: <list of subtasks>

Subtask: <first subtask>

<step number>: <motion>, gripper: <gripper pixel coordinates>

<object name>: <bounding box center pixel coordinates>



==> text_figures/generating_subtasks.tex <==
I am trying to break robot demonstration trajectories into a list of subtasks. For example:

- If the task is "put the mushroom in the pot," the subtasks might be "reach for the mushroom, grasp the mushroom, lift the mushroom, move the mushroom above the pot, and release the mushroom into the pot."

- If the task is "wipe the table with the cloth," the subtasks might be "move to the cloth, slide the cloth to the left along the table, slide the cloth to the right along the table, slide the cloth to the left along the table, release the cloth."

- If the task is "open the cabinet door," the subtasks might be "move to the cabinet door handle, grasp the handle, pull the door open, swing the arm to the left to open the door, reposition arm to right of door, push cabinet door fully open to the left."

- If the task is "pour the cup into the bowl," the subtasks might be "move to the cup, grasp the cup, move above the bowl, rotate to pour the cup."
\\

I will provide you with a list of motions (e.g., "move left," "rotate up," "close gripper") and their corresponding timestamps. I have removed consecutive duplicate language motions. I want you to come up with a list of subtasks and then group all the timestamps into those categories. Make sure the subtasks are specific and specify the name of the object that is likely being interacted with. Please reason about the subtask steps first, then give the final answer as a Python dictionary mapping from the subtasks as strings to a list of timestamps corresponding to that task. Additionally, make sure that subtasks are in order: Later subtasks should only contain timestamps after the ones in earlier ones. The only code should be this dictionary All timestamps should be mapped to subtasks.
\\

The task is described with the following instruction: "<instruction>"

Additionally, an object detector found the following non-comprehensive list of <number of items> items: <list of objects>. 

The motions are as follows:

<step number>: <motion>



==> text_figures/hyperparams.tex <==
"action\_tokenizer": "action\_tokenizer",\\
"base\_vlm": "prism-dinosiglip-224px+7b",\\
"data\_mix": "bridge",\\
"enable\_gradient\_checkpointing": true,\\
"enable\_mixed\_precision\_training": true,\\
"epochs": 1000,\\
"expected\_world\_size": 8,\\
"freeze\_llm\_backbone": false,\\
"freeze\_vision\_backbone": false,\\
"global\_batch\_size": 256,\\
"image\_sequence\_len": 1,\\
"learning\_rate": 2e-05,\\
"lr\_scheduler\_type": "constant",\\
"max\_grad\_norm": 1.0,\\
"max\_steps": null,\\
"per\_device\_batch\_size": 32,\\
"reduce\_in\_full\_precision": true,\\
"save\_every\_n\_steps": 25000,\\
"shuffle\_buffer\_size": 256000,\\
"train\_strategy": "fsdp-full-shard",\\
"type": "prism-dinosiglip-224px+mx-bridge",\\
"unfreeze\_last\_llm\_layer": false,\\
"use\_wrist\_image": false,\\
"vla\_id": "prism-dinosiglip-224px+mx-bridge",\\
"warmup\_ratio": 0.0,\\
"weight\_decay": 0.0
